A strong form of Arnold diffusion for two and a half degrees of freedom

In the present paper we prove a strong form of Arnold diffusion. Let $\mathbb{T}^2$ be the two torus and $B^2$ be the unit ball around the origin in $\mathbb{R}^2$. Fix $\rho>0$. Our main result says that for a "generic" time-periodic perturbation of an integrable system of two degrees of freedom \[ H_0(p)+\epsilon H_1(\theta,p,t),\quad \ \theta\in \mathbb{T}^2,\ p\in B^2,\ t\in \mathbb{T}, \] with a strictly convex $H_0$, there exists a $\rho$-dense orbit $(\theta_{\epsilon},p_{\epsilon},t)(t)$ in $\mathbb{T}^2 \times B^2 \times \mathbb{T}$, namely, a $\rho$-neighborhood of the orbit contains $\mathbb{T}^2 \times B^2 \times \mathbb{T}$. Our proof is a combination of geometric and variational methods. The fundamental elements of the construction are usage of crumpled normally hyperbolic invariant cylinders from \cite{BKZ}, flower and simple normally hyperbolic invariant manifolds from as well as their kissing property at a strong double resonance. This allows us to build a "connected" net of $3$-dimensional normally hyperbolic invariant manifolds. To construct diffusing orbits along this net we employ a version of Mather variational method \cite{Ma2} proposed by Bernard in \cite{Be}. This version is equipped with weak KAM theory \cite{Fa}.

==> manifold.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manifold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.34145508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7306459)%
    \put(0,0){\includegraphics[width=\unitlength]{manifold.pdf}}%
    \put(0.37761743,0.07781148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l(p^-)$}}}%
    \put(0.41299937,0.5947502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^+$}}}%
    \put(0.30646358,0.68914663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l(p^+)$}}}%
    \put(0.67041554,0.3192277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^+$}}}%
    \put(0.75097769,0.25159583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l(q^+)$}}}%
    \put(0.39087183,0.14363543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^-$}}}%
    \put(0.1306493,0.32371902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^-$}}}%
    \put(-0.00453398,0.4014816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l(q^-)$}}}%
    \put(0.66872727,0.52659245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.10164046,0.1419967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^-$}}}%
    \put(0.4120459,0.36968421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mM$}}}%
  \end{picture}%
\endgroup%

